Rescaling-Aware Training for Efficient Deployment of Deep Learning Models on Full-Integer Hardware

Integer AI inference significantly reduces computational complexity in embedded systems. Quantization-aware training (QAT) helps mitigate accuracy degradation associated with post-training quantization but still overlooks the impact of integer rescaling during inference, which is a hardware costly operation in integer-only AI inference. This work shows that rescaling cost can be dramatically reduced post-training, by applying a stronger quantization to the rescale multiplicands at no model-quality loss. Furthermore, we introduce Rescale-Aware Training, a fine tuning method for ultra-low bit-width rescaling multiplicands. Experiments show that even with 8x reduced rescaler widths, the full accuracy is preserved through minimal incremental retraining. This enables more energy-efficient and cost-efficient AI inference for resource-constrained embedded systems.

==> figures/results/eval-tflite-retrained-1epoch.tex <==

% \begin{tikzpicture}
%     \begin{axis}[
%             xlabel={Rescaler Bit-Width},
%             ylabel={Accuracy},
%             ymin=0, ymax=1,
%             ytick={0,0.2,...,1},
%             xmin=2.5, xmax=8.5,
%             axis y line*=left,
%             axis x line*=bottom,
%             ylabel style={color=myblue, at={(axis description cs:-0.1,.5)}},
%             grid=major,
%             grid style={dashed, gray!30},
%             extra y ticks={0.6832},
%             extra y tick style={grid=major, tick label style={anchor=east},
%                 grid style={ultra thick, dotted, mygreen},
%             },
%             extra y tick labels={0.6832},
%             width=10cm,
%             legend entries={Keras, TF-Lite, reference},
%             legend pos=north east,
%             legend style={cells={anchor=west}},
%         ]
%         % legend entries
%         \addlegendimage{mark=x, mark size=3pt, gray!80!black}
%         \addlegendimage{mark=o, dashed, gray!80!black}
%         \addlegendimage{no markers, ultra thick, dotted, mygreen}
%         % plots
%         \addplot[myblue, thick, dashed, mark=o] 
%             table[x=bitwidth, y=accuracy, col sep=space] {data/eval-tflite-retrained-1epoch.data};
%         \addplot[myblue, thick, mark=x, mark size=3pt] 
%             table[x=bitwidth, y=accuracy, col sep=space] {data/eval-keras-retrained-1epoch.data};
%     \end{axis}
    
%     \begin{axis}[
%             ymin=4, ymax=14,
%             xmin=2.5, xmax=8.5,
%             ytick={4,6,...,14},
%             axis y line*=right,
%             axis x line=none,
%             ylabel={Loss},
%             ylabel style={color=myred},
%             width=10cm,
%         ]
%         \addplot[myred, thick, dashed, mark=o] 
%             table[x=bitwidth, y=loss, col sep=space] {data/eval-tflite-retrained-1epoch.data};
%         \addplot[myred, thick, mark=x, mark size=3pt] 
%             table[x=bitwidth, y=loss, col sep=space] {data/eval-keras-retrained-1epoch.data};  
%     \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
%     \begin{axis}[
%         xlabel=rescaler bit-width,
%         width=7cm,
%         ylabel=Accuracy,
%         xmin=2.5,
%         xmax=5.5,
%         ymin=0,
%         ymax=0.7,
%         xtick={3,4,5},
%         ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
%         xticklabels={3,4,5},
%         % yticklabels={0,0.2,0.4,0.6,0.8,1},
%         enlargelimits=0.1,
%         legend pos=south east,
%         legend style={cells={anchor=west}},
%         ymajorgrids=true,
%         grid style=dashed,
%         xticklabel style={xshift=0cm, yshift=-0.1cm},
%         extra y ticks={0.6832},
%         extra y tick style={color=mygreen, grid=none},
%         % extra y tick style={grid=major, tick label style={anchor=east},
%         %     grid style={very thick, dashed, mygreen},
%         % },
%         legend image code/.code={
%             \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
%             \draw [#1, opacity=0.5] (0.3cm,-0.1cm) rectangle (0.6cm,0.1cm);
%         },
%     ]

%     % Data points
%     \addplot [ybar, bar width=0.2, draw=myred!50!white, fill=myred!50!white, bar shift=-0.125,forget plot]
%         table[x=bitwidth, y=accuracy, col sep=space] {data/eval-keras-retrained-2epochs.data};
%     \addplot [ybar, bar width=0.2, draw=myred, fill=myred, bar shift=-0.125,]
%         table[x=bitwidth, y=accuracy, col sep=space] {data/eval-keras-retrained-1epoch.data};
%     \addlegendentry{Keras (epoch: 1, 2)}

%     \addplot [ybar, bar width=0.2, draw=myblue!50!white, fill=myblue!50!white, bar shift=0.125,forget plot]
%         table[x=bitwidth, y=accuracy, col sep=space] {data/eval-tflite-retrained-2epochs.data};
%     \addplot [ybar, bar width=0.2, draw=myblue, fill=myblue, bar shift=0.125,]
%         table[x=bitwidth, y=accuracy, col sep=space] {data/eval-tflite-retrained-1epoch.data};
%     \addlegendentry{LiteRT (epoch: 1, 2)}

%     % Reference value (horizontal line)
%     \addplot [dashed, mygreen, very thick,legend image code/.code={
%             \draw [dashed, very thick, mygreen] (0cm,0cm) -- (0.6cm,0cm);
%         },] 
%     coordinates {
%         (2, 0.6832) (6, 0.6832)
%     };
%     \addlegendentry{Baseline (68.32\%)}

%     % Untrained accuracies
%     \addplot [thick, dotted, black!50!gray, mark=*, mark=*, restrict x to domain=3:5, legend image code/.code={
%             \draw[dotted, thick, black!50!gray] (0cm,0cm) -- (0.6cm,0cm);
%             \draw[solid, black!50!gray, fill=black!50!gray] (0.3cm,-0.01cm) circle (0.08cm);
%         },]
%         table[x=bitwidth, y=accuracy, col sep=space] {data/eval-tflite.data};
%     \addlegendentry{LBA (LiteRT)}

%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\footnotesize
    \begin{axis}[
        xlabel={Rescaler bit-width},
        ylabel={Accuracy},
        width=0.78\linewidth,
        height=2.8cm,
        xmin=2.5, xmax=5.5,
        xtick={3,4,5},
        ymin=0.15, ymax=0.75,
        ytick={0.2,0.3,...,0.7},
        legend pos=south east,
        legend style={cells={anchor=west}, font=\footnotesize},
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={yshift=-0.1cm},
        bar width=0.15
    ]
    
    % Baseline reference line
    \addplot[dashed, very thick, green]
        coordinates {(2, 0.7080) (6, 0.7080)};
    \addlegendentry{Baseline}
    
    % Keras epoch 1
    \addplot[ybar, draw=blue, fill=blue, thick, bar shift=-0.075, area legend]
        table[x=bitwidth, y=accuracy, col sep=space]
        {data/eval-keras-retrained-1epoch.data};
    \addlegendentry{Epoch 1}
    
    % Keras epoch 2
    \addplot[ybar, draw=orange, fill=orange, thick, bar shift=0.075, area legend]
        table[x=bitwidth, y=accuracy, col sep=space]
        {data/eval-keras-retrained-2epochs.data};
    \addlegendentry{Epoch 2}
    
    \addplot[dotted, very thick, red, mark=*, restrict x to domain=3:5]
        table[x=bitwidth, y=accuracy, col sep=space]
        {data/eval-tflite.data};
    \addlegendentry{Lower-Bound}
    
    \end{axis}
\end{tikzpicture}


==> figures/tikz/rescale_area_saving.tex <==
\begin{tikzpicture}
\footnotesize
  \begin{axis}[
        % title={Area Saving for reduced rescale bit-width},
        %xlabel={Rescaler BW},
        %ylabel={Area [$\mu m^2$]},
        % legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
        grid=major,
        xlabel={Rescaler bit-width},
        ylabel={Normalized Metric},
        width=0.85\linewidth,
        height=2.8cm,
        legend pos=south east,
        legend style={cells={anchor=west}, font=\small},
        xtick={2,3,4,5,6,7,8,12,16,20,24,32},
        ytick={0.2,0.4,0.6,0.8,1.0},
        %ytick={500, 750, ..., 2500},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill=false,
            /pgf/number format/1000 sep={}
        },
        ymajorgrids=true,
        grid style=dashed,
        legend style={nodes={scale=0.8, transform shape}},
        xticklabel style={yshift=-0.1cm}
    ]

    \pgfplotstableread[col sep=space]{data/rescale_area_saving.data}\datatable

    % Plot MACS = 4
    \addplot[mark=*,blue] 
      table[x=BW, y=MACS4] {\datatable};
    \addlegendentry{Area (No. MACS=4)}

    % Plot MACS = 8
    \addplot[mark=diamond*,orange] 
      table[x=BW, y=MACS8] {\datatable};
    \addlegendentry{Area (No. MACS=8)}

    % Plot MACS = 16
    \addplot[mark=triangle*,red] 
      table[x=BW, y=MACS16] {\datatable};
    \addlegendentry{Area (No. MACS=16)}

    \addplot[mark=o,green] 
      table[x=BW, y=delay] {\datatable};
    \addlegendentry{Delay}

  \end{axis}
\end{tikzpicture}
